Time Variation of the Solar Tachocline

We have used solar oscillation frequencies and frequency splittings obtained over solar cycles 23, 24 and the rising phase of solar cycle 25 to investigate whether the tachocline properties (jump i.e., the change in the rotation rate across the tachocline, width and position) show any time variation. We confirm that the change in rotation rate across the tachocline changes substantially, however, the change does not show a simple correlation with solar cycle unlike, for instance, changes in mode frequencies. The change during the ascending phase of solar cycle 25 is almost a mirror image of the change during the descending part of solar cycle 24, tempting us to speculate that the tachocline has a much longer period than either the sunspot or the magnetic cycle. We also find that the position of the tachocline, defined as the mid-point of the change in rotation rate, showed significant changes during solar cycle 24. The width of the tachocline, on the other hand, has showed significant changes during solar cycle 23, but not later. The change in the tachocline becomes more visible if we look at the upper and lower extents of the tachocline, defined as (position +/- width). We find that for epochs around solar maxima and minima, the extent decreases before increasing again - a few more years of data should clarify this trend. Our results reinforce the need to continue helioseismic monitoring of the Sun to understand solar activity and its evolution.

==> (inline-0) <==
\begin{tabular}{lccccccc}
\toprule
Start Date &$\delta\Omega/2pi$ && Start Date &$\delta\Omega/2\pi$ && Start Date &$\delta\Omega/2\pi$  \\
 & (nHz) && & (nHz) && & (nHz) \\
\hline
\\
19950507 &   $-19.8566^{+0.0182}_{-0.0516}$ &&   20041022 &   $-19.6214^{ +0.0241}_{-0.0357}$ &&  20140409 &   $-20.4649^{ +0.0197}_{-0.0586}$ \\
19950718 &   $-19.6371^{+0.0236}_{-0.0438}$ &&   20050102 &   $-19.5886^{ +0.0383}_{-0.0245}$ &&  20140620 &   $-20.7384^{ +0.0392}_{-0.0217}$ \\
19950928 &   $-20.0472^{+0.0360}_{-0.0260}$ &&   20050315 &   $-19.7492^{ +0.0257}_{-0.0410}$ &&  20140831 &   $-20.4938^{ +0.0237}_{-0.0466}$ \\
19951209 &   $-20.0563^{+0.0248}_{-0.0521}$ &&   20050526 &   $-19.8756^{ +0.0170}_{-0.0373}$ &&  20141111 &   $-20.5675^{ +0.0254}_{-0.0513}$ \\
19960219 &   $-20.0845^{+0.0395}_{-0.0354}$ &&   20050806 &   $-19.7622^{ +0.0244}_{-0.0459}$ &&  20150122 &   $-20.5999^{ +0.0265}_{-0.0749}$ \\
19960501 &   $-20.1331^{+0.0197}_{-0.0479}$ &&   20051017 &   $-20.0683^{ +0.0228}_{-0.0483}$ &&  20150404 &   $-20.4176^{ +0.0181}_{-0.0486}$ \\
19960712 &   $-19.9316^{+0.0186}_{-0.0550}$ &&   20051228 &   $-19.9863^{ +0.0261}_{-0.0425}$ &&  20150615 &   $-20.7548^{ +0.0344}_{-0.0368}$ \\
19960922 &   $-20.1155^{+0.0186}_{-0.0437}$ &&   20060310 &   $-20.0248^{ +0.0241}_{-0.0624}$ &&  20150826 &   $-20.7176^{ +0.0275}_{-0.0452}$ \\
19961203 &   $-20.0723^{+0.0229}_{-0.0377}$ &&   20060521 &   $-19.9696^{ +0.0253}_{-0.0342}$ &&  20151106 &   $-20.4667^{ +0.0276}_{-0.0536}$ \\
19970213 &   $-20.2053^{+0.0224}_{-0.0457}$ &&   20060801 &   $-19.9332^{ +0.0263}_{-0.0370}$ &&  20160117 &   $-20.6676^{ +0.0456}_{-0.0211}$ \\
19970426 &   $-19.9582^{+0.0303}_{-0.0244}$ &&   20061012 &   $-20.1746^{ +0.0207}_{-0.0670}$ &&  20160329 &   $-20.4049^{ +0.0186}_{-0.0433}$ \\
19970707 &   $-19.8830^{+0.0300}_{-0.0294}$ &&   20061223 &   $-20.2540^{ +0.0431}_{-0.0365}$ &&  20160609 &   $-20.6393^{ +0.0181}_{-0.0458}$ \\
19970917 &   $-19.8936^{+0.0260}_{-0.0412}$ &&   20070305 &   $-20.1287^{ +0.0315}_{-0.0276}$ &&  20160820 &   $-20.4980^{ +0.0163}_{-0.0444}$ \\
19971128 &   $-19.9900^{+0.0389}_{-0.0264}$ &&   20070516 &   $-20.2068^{ +0.0133}_{-0.0530}$ &&  20161031 &   $-20.7429^{ +0.0328}_{-0.0185}$ \\
19980208 &   $-19.8379^{+0.0242}_{-0.0265}$ &&   20070727 &   $-20.0463^{ +0.0269}_{-0.0362}$ &&  20170111 &   $-20.4750^{ +0.0331}_{-0.0221}$ \\
19980421 &   $-20.0556^{+0.0239}_{-0.0434}$ &&   20071007 &   $-20.3816^{ +0.0239}_{-0.0579}$ &&  20170324 &   $-20.4308^{ +0.0217}_{-0.0452}$ \\
19980702 &   $-19.8401^{+0.0252}_{-0.0506}$ &&   20071218 &   $-20.2992^{ +0.0229}_{-0.0435}$ &&  20170604 &   $-20.6197^{ +0.0268}_{-0.0349}$ \\
19980912 &   $-19.8781^{+0.0592}_{-0.0139}$ &&   20080228 &   $-20.3299^{ +0.0167}_{-0.0367}$ &&  20170815 &   $-20.6068^{ +0.0247}_{-0.0448}$ \\
19981123 &   $-20.0083^{+0.0195}_{-0.0493}$ &&   20080510 &   $-20.6472^{ +0.0153}_{-0.0537}$ &&  20171026 &   $-20.7810^{ +0.0298}_{-0.0440}$ \\
19990203 &   $-19.9036^{+0.0241}_{-0.0262}$ &&   20080721 &   $-20.2549^{ +0.0307}_{-0.0411}$ &&  20180106 &   $-20.6637^{ +0.0245}_{-0.0623}$ \\
19990416 &   $-20.0641^{+0.0357}_{-0.0373}$ &&   20081001 &   $-20.4995^{ +0.0246}_{-0.0467}$ &&  20180319 &   $-20.8212^{ +0.0354}_{-0.0452}$ \\
19990627 &   $-19.4271^{+0.0196}_{-0.0427}$ &&   20081212 &   $-20.3891^{ +0.0227}_{-0.0432}$ &&  20180530 &   $-21.0173^{ +0.0246}_{-0.0612}$ \\
19990907 &   $-19.6132^{+0.0286}_{-0.0198}$ &&   20090222 &   $-20.4555^{ +0.0225}_{-0.0504}$ &&  20180810 &   $-20.6874^{ +0.0203}_{-0.0413}$ \\
19991118 &   $-19.5654^{+0.0295}_{-0.0304}$ &&   20090505 &   $-20.6328^{ +0.0232}_{-0.0562}$ &&  20181021 &   $-20.7643^{ +0.0218}_{-0.0456}$ \\
20000129 &   $-19.7519^{+0.0290}_{-0.0403}$ &&   20090716 &   $-20.6521^{ +0.0259}_{-0.0425}$ &&  20190101 &   $-20.8043^{ +0.0292}_{-0.0495}$ \\
20000410 &   $-19.8486^{+0.0191}_{-0.0469}$ &&   20090926 &   $-20.5207^{ +0.0235}_{-0.0600}$ &&  20190314 &   $-20.7933^{ +0.0228}_{-0.0340}$ \\
20000621 &   $-19.5918^{+0.0202}_{-0.0475}$ &&   20091207 &   $-20.6024^{ +0.0191}_{-0.0482}$ &&  20190525 &   $-20.7522^{ +0.0324}_{-0.0269}$ \\
20000901 &   $-19.4279^{+0.0326}_{-0.0414}$ &&   20100217 &   $-20.4904^{ +0.0264}_{-0.0483}$ &&  20190805 &   $-20.7280^{ +0.0318}_{-0.0405}$ \\
20001112 &   $-19.6029^{+0.0401}_{-0.0184}$ &&   20100430 &   $-20.6367^{ +0.0256}_{-0.0464}$ &&  20191016 &   $-20.8537^{ +0.0290}_{-0.0354}$ \\
20010123 &   $-19.6732^{+0.0219}_{-0.0422}$ &&   20100711 &   $-20.6044^{ +0.0242}_{-0.0451}$ &&  20191227 &   $-20.6676^{ +0.0234}_{-0.0326}$ \\
20010405 &   $-19.5361^{+0.0263}_{-0.0579}$ &&   20100921 &   $-20.6101^{ +0.0353}_{-0.0354}$ &&  20200308 &   $-20.8929^{ +0.0351}_{-0.0261}$ \\
20010616 &   $-19.4317^{+0.0186}_{-0.0496}$ &&   20101202 &   $-20.6297^{ +0.0184}_{-0.0472}$ &&  20200519 &   $-20.9001^{ +0.0302}_{-0.0258}$ \\
20010827 &   $-19.4963^{+0.0233}_{-0.0626}$ &&   20110212 &   $-20.3637^{ +0.0321}_{-0.0278}$ &&  20200730 &   $-20.6604^{ +0.0241}_{-0.0508}$ \\
20011107 &   $-19.4978^{+0.0207}_{-0.0566}$ &&   20110425 &   $-20.5442^{ +0.0195}_{-0.0464}$ &&  20201010 &   $-20.9621^{ +0.0308}_{-0.0342}$ \\
20020118 &   $-19.2549^{+0.0271}_{-0.0323}$ &&   20110706 &   $-20.2877^{ +0.0278}_{-0.0326}$ &&  20201221 &   $-20.9010^{ +0.0229}_{-0.0650}$ \\
20020331 &   $-19.4435^{+0.0261}_{-0.0573}$ &&   20110916 &   $-20.6209^{ +0.0235}_{-0.0263}$ &&  20210303 &   $-20.5756^{ +0.0249}_{-0.0338}$ \\
20020611 &   $-19.6054^{+0.0429}_{-0.0236}$ &&   20111127 &   $-20.3426^{ +0.0149}_{-0.0528}$ &&  20210514 &   $-20.6159^{ +0.0200}_{-0.0261}$ \\
20020822 &   $-19.5739^{+0.0291}_{-0.0452}$ &&   20120207 &   $-20.4259^{ +0.0500}_{-0.0229}$ &&  20210725 &   $-20.7356^{ +0.0191}_{-0.0465}$ \\
20021102 &   $-19.6470^{+0.0270}_{-0.0186}$ &&   20120419 &   $-20.2485^{ +0.0284}_{-0.0366}$ &&  20211005 &   $-20.7501^{ +0.0241}_{-0.0492}$ \\
20030113 &   $-19.4773^{+0.0270}_{-0.0296}$ &&   20120630 &   $-20.4569^{ +0.0279}_{-0.0254}$ &&  20211216 &   $-20.6728^{ +0.0167}_{-0.0460}$ \\
20030326 &   $-19.4735^{+0.0247}_{-0.0537}$ &&   20120910 &   $-20.4248^{ +0.0191}_{-0.0502}$ &&  20220226 &   $-20.4064^{ +0.0165}_{-0.0400}$ \\
20030606 &   $-19.4488^{+0.0321}_{-0.0269}$ &&   20121121 &   $-20.6339^{ +0.0198}_{-0.0442}$ &&  20220509 &   $-20.5813^{ +0.0274}_{-0.0377}$ \\
20030817 &   $-19.7385^{+0.0206}_{-0.0476}$ &&   20130201 &   $-20.3595^{ +0.0294}_{-0.0213}$ &&  20220720 &   $-20.6968^{ +0.0131}_{-0.0493}$ \\
20031028 &   $-19.5246^{+0.0250}_{-0.0510}$ &&   20130414 &   $-20.5101^{ +0.0173}_{-0.0544}$ &&  20220930 &   $-20.5550^{ +0.0236}_{-0.0328}$ \\
20040108 &   $-19.5464^{+0.0256}_{-0.0289}$ &&   20130625 &   $-20.6132^{ +0.0374}_{-0.0482}$ &&  20221211 &   $-20.7301^{ +0.0304}_{-0.0476}$ \\
20040320 &   $-19.6202^{+0.0214}_{-0.0406}$ &&   20130905 &   $-20.5644^{ +0.0239}_{-0.0429}$ &&  20230221 &   $-20.4651^{ +0.0188}_{-0.0353}$ \\
20040531 &   $-19.7432^{+0.0487}_{-0.0144}$ &&   20131116 &   $-20.6504^{ +0.0202}_{-0.0492}$ &&  20230504 &   $-20.7537^{ +0.0271}_{-0.0428}$ \\
20040811 &   $-19.7935^{+0.0450}_{-0.0142}$ &&   20140127 &   $-20.4498^{ +0.0182}_{-0.0418}$ &&  20230715 &   $-20.3922^{ +0.0264}_{-0.0266}$ \\
\\
\toprule
\end{tabular}
\begin{tabular}{lccccccc}       
\toprule       
Start Date & $\delta\Omega/2\pi$ && Start Date & $\delta\Omega/2\pi$ && Start Date & $\delta\Omega/2\pi$ \\       
 & (nHz) && & (nHz) && & (nHz) \\       
\hline       
\\                                                  
19960501  &   $-20.2503^{+0.0015}_{-0.0062} $ &&   20010827  &  $ -19.5587^{+0.0021}_{-0.0050} $ &&   20060801  &  $ -20.0478^{+0.0042}_{-0.0023} $\\ 
19960712  &   $-20.1691^{+0.0017}_{-0.0059} $ &&   20011107  &  $ -19.3168^{+0.0020}_{-0.0063} $ &&   20061012  &  $ -20.1769^{+0.0019}_{-0.0043} $\\ 
19960922  &   $-20.1874^{+0.0028}_{-0.0042} $ &&   20020118  &  $ -19.4403^{+0.0028}_{-0.0029} $ &&   20061223  &  $ -20.1697^{+0.0035}_{-0.0050} $\\ 
19961203  &   $-20.0857^{+0.0019}_{-0.0043} $ &&   20020331  &  $ -19.5229^{+0.0020}_{-0.0058} $ &&   20070305  &  $ -20.2580^{+0.0033}_{-0.0049} $\\ 
19970213  &   $-20.1462^{+0.0027}_{-0.0069} $ &&   20020611  &  $ -19.5605^{+0.0019}_{-0.0043} $ &&   20070516  &  $ -20.4187^{+0.0026}_{-0.0048} $\\ 
19970426  &   $-19.9723^{+0.0036}_{-0.0034} $ &&   20020822  &  $ -19.6077^{+0.0033}_{-0.0014} $ &&   20070727  &  $ -20.2798^{+0.0028}_{-0.0042} $\\ 
19970707  &   $-20.0902^{+0.0020}_{-0.0046} $ &&   20021102  &  $ -19.6186^{+0.0026}_{-0.0049} $ &&   20071007  &  $ -20.3782^{+0.0030}_{-0.0061} $\\ 
19970917  &   $-20.1766^{+0.0018}_{-0.0043} $ &&   20030113  &  $ -19.6110^{+0.0029}_{-0.0033} $ &&   20071218  &  $ -20.3600^{+0.0022}_{-0.0060} $\\ 
19971128  &   $-20.0585^{+0.0017}_{-0.0044} $ &&   20030326  &  $ -19.6749^{+0.0019}_{-0.0061} $ &&   20080228  &  $ -20.1351^{+0.0028}_{-0.0038} $\\ 
19980208  &   $-20.1481^{+0.0024}_{-0.0041} $ &&   20030606  &  $ -19.8136^{+0.0030}_{-0.0016} $ &&   20080510  &  $ -20.6669^{+0.0033}_{-0.0058} $\\ 
19980421  &   $-20.0007^{+0.0030}_{-0.0031} $ &&   20030817  &  $ -19.5407^{+0.0028}_{-0.0025} $ &&   20080721  &  $ -20.3907^{+0.0023}_{-0.0038} $\\ 
19981018  &   $-20.0126^{+0.0019}_{-0.0036} $ &&   20031028  &  $ -19.5741^{+0.0026}_{-0.0063} $ &&   20081001  &  $ -20.5772^{+0.0024}_{-0.0056} $\\ 
19990203  &   $-19.9554^{+0.0030}_{-0.0028} $ &&   20040108  &  $ -19.6901^{+0.0028}_{-0.0033} $ &&   20081212  &  $ -20.5829^{+0.0015}_{-0.0063} $\\ 
19990416  &   $-19.7884^{+0.0019}_{-0.0049} $ &&   20040320  &  $ -19.8040^{+0.0021}_{-0.0017} $ &&   20090222  &  $ -20.4640^{+0.0035}_{-0.0031} $\\ 
19990627  &   $-19.7345^{+0.0026}_{-0.0037} $ &&   20040531  &  $ -19.8189^{+0.0024}_{-0.0044} $ &&   20090505  &  $ -20.5958^{+0.0018}_{-0.0058} $\\ 
19990907  &   $-19.7868^{+0.0037}_{-0.0029} $ &&   20040811  &  $ -19.7326^{+0.0042}_{-0.0031} $ &&   20090716  &  $ -20.7213^{+0.0025}_{-0.0074} $\\ 
19991118  &   $-19.6946^{+0.0048}_{-0.0017} $ &&   20041022  &  $ -19.6671^{+0.0022}_{-0.0034} $ &&   20090926  &  $ -20.5295^{+0.0022}_{-0.0055} $\\ 
20000129  &   $-19.7874^{+0.0025}_{-0.0042} $ &&   20050102  &  $ -19.6293^{+0.0028}_{-0.0020} $ &&   20091207  &  $ -20.6988^{+0.0027}_{-0.0060} $\\ 
20000410  &   $-19.9058^{+0.0023}_{-0.0073} $ &&   20050315  &  $ -19.8877^{+0.0036}_{-0.0035} $ &&   20100217  &  $ -20.5776^{+0.0040}_{-0.0037} $\\ 
20000621  &   $-19.5964^{+0.0025}_{-0.0053} $ &&   20050526  &  $ -19.8974^{+0.0025}_{-0.0061} $ &&   20100430  &  $ -20.5131^{+0.0027}_{-0.0039} $\\ 
20000901  &   $-19.5607^{+0.0048}_{-0.0030} $ &&   20050806  &  $ -19.7870^{+0.0022}_{-0.0043} $ &&   20100711  &  $ -20.6548^{+0.0023}_{-0.0062} $\\ 
20001112  &   $-19.4472^{+0.0063}_{-0.0021} $ &&   20051017  &  $ -19.9619^{+0.0031}_{-0.0034} $ &&   20100921  &  $ -20.5065^{+0.0028}_{-0.0044} $\\ 
20010123  &   $-19.5956^{+0.0030}_{-0.0044} $ &&   20051228  &  $ -20.0529^{+0.0043}_{-0.0021} $ &&   20101202  &  $ -20.5856^{+0.0020}_{-0.0037} $\\ 
20010405  &   $-19.4845^{+0.0024}_{-0.0051} $ &&   20060310  &  $ -19.9890^{+0.0026}_{-0.0043} $ &&   20110212  &  $ -20.3828^{+0.0030}_{-0.0026} $\\ 
20010616  &   $-19.2273^{+0.0022}_{-0.0040} $ &&   20060521  &  $ -20.0779^{+0.0029}_{-0.0043} $ &&   \\   
\\
\toprule 
\end{tabular}
\begin{tabular}{lccccccc}                   
\toprule              
Start Date & $\delta\Omega/2\pi$ && Start Date & $\delta\Omega/2\pi$ && Start Date & $\delta\Omega/2\pi$ \\              
 & (nHz) && & (nHz) & (nHz) \\              
\hline              
\\         
20100430 &  $-20.4498^{+0.0028}_{-0.0039}$ && 20141111 &  $-20.7100^{+0.0039}_{-0.0046}$ && 20190525 &  $-20.7434^{+0.0025}_{-0.0041}$ \\  
20100711 &  $-20.5844^{+0.0028}_{-0.0052}$ && 20150122 &  $-20.4783^{+0.0024}_{-0.0038}$ && 20190805 &  $-20.8289^{+0.0022}_{-0.0068}$ \\  
20100921 &  $-20.6022^{+0.0027}_{-0.0052}$ && 20150404 &  $-20.4555^{+0.0015}_{-0.0055}$ && 20191016 &  $-20.7255^{+0.0026}_{-0.0012}$ \\  
20101202 &  $-20.4409^{+0.0021}_{-0.0051}$ && 20150615 &  $-20.5713^{+0.0024}_{-0.0017}$ && 20191227 &  $-20.7754^{+0.0027}_{-0.0034}$ \\  
20110212 &  $-20.4206^{+0.0027}_{-0.0041}$ && 20150826 &  $-20.4761^{+0.0018}_{-0.0034}$ && 20200308 &  $-20.7407^{+0.0018}_{-0.0054}$ \\  
20110425 &  $-20.5224^{+0.0021}_{-0.0034}$ && 20151106 &  $-20.4497^{+0.0016}_{-0.0044}$ && 20200519 &  $-20.8810^{+0.0020}_{-0.0030}$ \\  
20110706 &  $-20.3857^{+0.0022}_{-0.0035}$ && 20160117 &  $-20.6674^{+0.0033}_{-0.0017}$ && 20200730 &  $-20.7100^{+0.0019}_{-0.0041}$ \\  
20110916 &  $-20.6772^{+0.0020}_{-0.0040}$ && 20160329 &  $-20.5105^{+0.0031}_{-0.0040}$ && 20201010 &  $-20.8076^{+0.0028}_{-0.0041}$ \\  
20111127 &  $-20.4321^{+0.0013}_{-0.0062}$ && 20160609 &  $-20.6177^{+0.0027}_{-0.0037}$ && 20201221 &  $-20.9688^{+0.0024}_{-0.0053}$ \\  
20120207 &  $-20.5094^{+0.0030}_{-0.0019}$ && 20160820 &  $-20.4964^{+0.0014}_{-0.0041}$ && 20210303 &  $-20.6134^{+0.0028}_{-0.0035}$ \\  
20120419 &  $-20.3798^{+0.0032}_{-0.0037}$ && 20161031 &  $-20.7282^{+0.0020}_{-0.0025}$ && 20210514 &  $-20.5174^{+0.0025}_{-0.0025}$ \\  
20120630 &  $-20.3790^{+0.0024}_{-0.0032}$ && 20170111 &  $-20.8570^{+0.0045}_{-0.0017}$ && 20210725 &  $-20.7672^{+0.0024}_{-0.0046}$ \\  
20120910 &  $-20.6365^{+0.0017}_{-0.0072}$ && 20170324 &  $-20.6227^{+0.0027}_{-0.0063}$ && 20211005 &  $-20.5307^{+0.0031}_{-0.0030}$ \\  
20121121 &  $-20.5828^{+0.0019}_{-0.0041}$ && 20170604 &  $-20.4970^{+0.0018}_{-0.0052}$ && 20211216 &  $-20.7353^{+0.0025}_{-0.0042}$ \\  
20130201 &  $-20.4643^{+0.0015}_{-0.0036}$ && 20170815 &  $-20.5485^{+0.0027}_{-0.0047}$ && 20220226 &  $-20.4623^{+0.0018}_{-0.0061}$ \\  
20130414 &  $-20.5391^{+0.0022}_{-0.0040}$ && 20171026 &  $-20.6194^{+0.0027}_{-0.0044}$ && 20220509 &  $-20.5587^{+0.0023}_{-0.0044}$ \\  
20130625 &  $-20.5374^{+0.0023}_{-0.0048}$ && 20180106 &  $-20.6183^{+0.0015}_{-0.0063}$ && 20220720 &  $-20.6872^{+0.0023}_{-0.0039}$ \\  
20130905 &  $-20.6662^{+0.0038}_{-0.0040}$ && 20180319 &  $-20.8412^{+0.0024}_{-0.0051}$ && 20220930 &  $-20.5170^{+0.0021}_{-0.0032}$ \\  
20131116 &  $-20.6551^{+0.0020}_{-0.0040}$ && 20180530 &  $-21.0651^{+0.0034}_{-0.0036}$ && 20221211 &  $-20.6180^{+0.0046}_{-0.0013}$ \\  
20140127 &  $-20.3976^{+0.0028}_{-0.0038}$ && 20180810 &  $-20.7766^{+0.0056}_{-0.0018}$ && 20230221 &  $-20.5612^{+0.0030}_{-0.0046}$ \\  
20140409 &  $-20.4271^{+0.0025}_{-0.0056}$ && 20181021 &  $-20.7087^{+0.0021}_{-0.0036}$ && 20230504 &  $-20.7661^{+0.0027}_{-0.0041}$ \\  
20140620 &  $-20.6925^{+0.0024}_{-0.0039}$ && 20190101 &  $-20.8338^{+0.0027}_{-0.0067}$ && 20230715 &  $-20.5102^{+0.0019}_{-0.0053}$ \\  
20140831 &  $-20.5169^{+0.0021}_{-0.0041}$ && 20190314 &  $-20.7321^{+0.0022}_{-0.0053}$ &&   \\                                    
\\        
\toprule         
\end{tabular}
\begin{tabular}{lcccccccc}  
\toprule
Start Date &&   $\delta\Omega/2\pi$    &            $r_d$     &            $w_d$      &&            $\delta\Omega/2\pi$  &              $r_d$ &                $w_d$  \\ 
           &&   (nHz)                  &             (R$_\odot$) &       (R$_\odot$) &&  (nHz) & (R$_\odot$) &       (R$_\odot$) \\
\hline           
 & &\multicolumn{3}{c}{Asymmetric Fits}& &\multicolumn{3}{c}{Symmetric Fits}\\ 
\hline 
&&\multicolumn{6}{c}{GONG} \\
\hline
19950507  &&   $-20.0690^{+0.0148}_{-0.0245} $ &   $0.7154^{+0.0007}_{-0.0017}$ &    $0.0037^{+0.0076}_{-0.0030} $ &&   $-20.0654^{+0.0138}_{-0.0299} $&    $0.7170^{+0.0007}_{-0.0015}$ &    $0.0050^{+0.0074}_{-0.0030}$  \\ 
19960501  &&   $-20.0673^{+0.0158}_{-0.0264} $ &   $0.7158^{+0.0007}_{-0.0017}$ &    $0.0036^{+0.0076}_{-0.0029} $ &&   $-20.0654^{+0.0138}_{-0.0299} $&    $0.7170^{+0.0007}_{-0.0015}$ &    $0.0080^{+0.0074}_{-0.0030}$  \\ 
19970426  &&   $-19.9135^{+0.0218}_{-0.0244} $ &   $0.7133^{+0.0012}_{-0.0019}$ &    $0.0116^{+0.0036}_{-0.0022} $ &&   $-19.9322^{+0.0217}_{-0.0241} $&    $0.7145^{+0.0013}_{-0.0019}$ &    $0.0127^{+0.0036}_{-0.0023}$  \\ 
19980421  &&   $-19.8334^{+0.0161}_{-0.0272} $ &   $0.7119^{+0.0011}_{-0.0018}$ &    $0.0084^{+0.0056}_{-0.0015} $ &&   $-19.8347^{+0.0196}_{-0.0244} $&    $0.7131^{+0.0011}_{-0.0020}$ &    $0.0088^{+0.0054}_{-0.0016}$  \\ 
19990416  &&   $-19.6066^{+0.0213}_{-0.0075} $ &   $0.7092^{+0.0008}_{-0.0017}$ &    $0.0079^{+0.0051}_{-0.0015} $ &&   $-19.6106^{+0.0128}_{-0.0137} $&    $0.7150^{+0.0006}_{-0.0016}$ &    $0.0086^{+0.0077}_{-0.0033}$  \\ 
20000410  &&   $-19.5624^{+0.0217}_{-0.0316} $ &   $0.7108^{+0.0015}_{-0.0018}$ &    $0.0158^{+0.0027}_{-0.0031} $ &&   $-19.5636^{+0.0169}_{-0.0277} $&    $0.7150^{+0.0013}_{-0.0021}$ &    $0.0114^{+0.0046}_{-0.0022}$  \\ 
20010405  &&   $-19.4357^{+0.0098}_{-0.0248} $ &   $0.7165^{+0.0006}_{-0.0016}$ &    $0.0045^{+0.0073}_{-0.0029} $ &&   $-19.4228^{+0.0122}_{-0.0256} $&    $0.7176^{+0.0006}_{-0.0017}$ &    $0.0083^{+0.0079}_{-0.0033}$  \\ 
20020331  &&   $-19.3976^{+0.0197}_{-0.0229} $ &   $0.7149^{+0.0014}_{-0.0019}$ &    $0.0160^{+0.0024}_{-0.0034} $ &&   $-19.4112^{+0.0231}_{-0.0250} $&    $0.7169^{+0.0015}_{-0.0019}$ &    $0.0168^{+0.0023}_{-0.0039}$  \\ 
20030326  &&   $-19.4451^{+0.0200}_{-0.0142} $ &   $0.7169^{+0.0011}_{-0.0020}$ &    $0.0104^{+0.0042}_{-0.0019} $ &&   $-19.4826^{+0.0208}_{-0.0229} $&    $0.7111^{+0.0012}_{-0.0019}$ &    $0.0147^{+0.0028}_{-0.0028}$  \\ 
20040320  &&   $-19.6017^{+0.0237}_{-0.0291} $ &   $0.7181^{+0.0017}_{-0.0019}$ &    $0.0179^{+0.0021}_{-0.0038} $ &&   $-19.5992^{+0.0268}_{-0.0328} $&    $0.7124^{+0.0017}_{-0.0019}$ &    $0.0173^{+0.0024}_{-0.0037}$  \\ 
20050315  &&   $-19.8881^{+0.0226}_{-0.0301} $ &   $0.7141^{+0.0015}_{-0.0018}$ &    $0.0191^{+0.0018}_{-0.0038} $ &&   $-19.8531^{+0.0218}_{-0.0456} $&    $0.7182^{+0.0014}_{-0.0021}$ &    $0.0139^{+0.0037}_{-0.0025}$  \\ 
20060310  &&   $-19.9554^{+0.0237}_{-0.0336} $ &   $0.7148^{+0.0012}_{-0.0020}$ &    $0.0120^{+0.0039}_{-0.0021} $ &&   $-19.9800^{+0.0204}_{-0.0362} $&    $0.7139^{+0.0014}_{-0.0019}$ &    $0.0136^{+0.0035}_{-0.0024}$  \\ 
20070305  &&   $-20.2511^{+0.0206}_{-0.0347} $ &   $0.7114^{+0.0015}_{-0.0017}$ &    $0.0204^{+0.0017}_{-0.0043} $ &&   $-20.2238^{+0.0246}_{-0.0331} $&    $0.7128^{+0.0017}_{-0.0017}$ &    $0.0199^{+0.0017}_{-0.0043}$  \\ 
20080228  &&   $-20.3550^{+0.0198}_{-0.0411} $ &   $0.7140^{+0.0013}_{-0.0018}$ &    $0.0117^{+0.0040}_{-0.0021} $ &&   $-20.3615^{+0.0183}_{-0.0281} $&    $0.7131^{+0.0011}_{-0.0018}$ &    $0.0111^{+0.0042}_{-0.0020}$  \\ 
20090222  &&   $-20.3963^{+0.0152}_{-0.0426} $ &   $0.7153^{+0.0009}_{-0.0016}$ &    $0.0061^{+0.0067}_{-0.0020} $ &&   $-20.3904^{+0.0203}_{-0.0349} $&    $0.7158^{+0.0010}_{-0.0018}$ &    $0.0084^{+0.0056}_{-0.0016}$  \\ 
20100217  &&   $-20.4220^{+0.0216}_{-0.0280} $ &   $0.7098^{+0.0012}_{-0.0017}$ &    $0.0150^{+0.0026}_{-0.0027} $ &&   $-20.4250^{+0.0217}_{-0.0240} $&    $0.7113^{+0.0012}_{-0.0018}$ &    $0.0151^{+0.0026}_{-0.0028}$  \\ 
20110212  &&   $-20.4380^{+0.0205}_{-0.0222} $ &   $0.7123^{+0.0010}_{-0.0020}$ &    $0.0099^{+0.0044}_{-0.0019} $ &&   $-20.4282^{+0.0208}_{-0.0247} $&    $0.7134^{+0.0011}_{-0.0020}$ &    $0.0097^{+0.0047}_{-0.0019}$  \\ 
20120207  &&   $-20.4451^{+0.0227}_{-0.0325} $ &   $0.7095^{+0.0015}_{-0.0018}$ &    $0.0179^{+0.0021}_{-0.0035} $ &&   $-20.4325^{+0.0194}_{-0.0246} $&    $0.7073^{+0.0014}_{-0.0014}$ &    $0.0189^{+0.0015}_{-0.0040}$  \\ 
20130201  &&   $-20.4804^{+0.0209}_{-0.0163} $ &   $0.7119^{+0.0009}_{-0.0018}$ &    $0.0105^{+0.0040}_{-0.0019} $ &&   $-20.4477^{+0.0219}_{-0.0208} $&    $0.7068^{+0.0011}_{-0.0018}$ &    $0.0113^{+0.0039}_{-0.0020}$  \\ 
20140127  &&   $-20.5172^{+0.0237}_{-0.0261} $ &   $0.7096^{+0.0014}_{-0.0017}$ &    $0.0169^{+0.0022}_{-0.0035} $ &&   $-20.4897^{+0.0233}_{-0.0250} $&    $0.7095^{+0.0013}_{-0.0017}$ &    $0.0154^{+0.0026}_{-0.0029}$  \\ 
20150122  &&   $-20.4477^{+0.0238}_{-0.0257} $ &   $0.7124^{+0.0009}_{-0.0018}$ &    $0.0096^{+0.0043}_{-0.0017} $ &&   $-20.4303^{+0.0210}_{-0.0223} $&    $0.7113^{+0.0010}_{-0.0018}$ &    $0.0109^{+0.0040}_{-0.0018}$  \\ 
20160117  &&   $-20.4954^{+0.0193}_{-0.0234} $ &   $0.7108^{+0.0010}_{-0.0017}$ &    $0.0106^{+0.0041}_{-0.0020} $ &&   $-20.5025^{+0.0182}_{-0.0262} $&    $0.7113^{+0.0012}_{-0.0018}$ &    $0.0121^{+0.0036}_{-0.0022}$  \\ 
20170111  &&   $-20.5844^{+0.0194}_{-0.0254} $ &   $0.7135^{+0.0014}_{-0.0017}$ &    $0.0177^{+0.0021}_{-0.0036} $ &&   $-20.5806^{+0.0261}_{-0.0219} $&    $0.7168^{+0.0014}_{-0.0017}$ &    $0.0167^{+0.0018}_{-0.0039}$  \\ 
20180106  &&   $-20.6863^{+0.0198}_{-0.0295} $ &   $0.7154^{+0.0011}_{-0.0018}$ &    $0.0110^{+0.0041}_{-0.0020} $ &&   $-20.6612^{+0.0200}_{-0.0327} $&    $0.7162^{+0.0012}_{-0.0019}$ &    $0.0101^{+0.0046}_{-0.0018}$  \\ 
20190101  &&   $-20.7515^{+0.0236}_{-0.0231} $ &   $0.7141^{+0.0012}_{-0.0016}$ &    $0.0134^{+0.0031}_{-0.0027} $ &&   $-20.7356^{+0.0227}_{-0.0217} $&    $0.7088^{+0.0013}_{-0.0018}$ &    $0.0164^{+0.0024}_{-0.0033}$  \\ 
20191227  &&   $-20.7444^{+0.0207}_{-0.0230} $ &   $0.7096^{+0.0012}_{-0.0016}$ &    $0.0151^{+0.0025}_{-0.0030} $ &&   $-20.7342^{+0.0194}_{-0.0265} $&    $0.7072^{+0.0013}_{-0.0016}$ &    $0.0156^{+0.0024}_{-0.0033}$  \\ 
20201221  &&   $-20.6563^{+0.0214}_{-0.0236} $ &   $0.7112^{+0.0011}_{-0.0016}$ &    $0.0118^{+0.0035}_{-0.0020} $ &&   $-20.6640^{+0.0163}_{-0.0281} $&    $0.7128^{+0.0012}_{-0.0017}$ &    $0.0134^{+0.0032}_{-0.0022}$  \\ 
\hline
&&\multicolumn{6}{c}{MDI} \\
\hline 
\\ 
19960501  &&    $-20.1316^{+0.0204}_{-0.0304}$  &   $0.715^{+ 0.0013}_{-0.0017}$  &   $0.012^{+ 0.0038}_{-0.0024}$ &&  $-20.098^{+ 0.0171}_{-0.0371}$  &   $0.716^{+ 0.0012}_{-0.0019}$  &   $0.011^{+ 0.0045}_{-0.0018}$  \\ 
19970426  &&    $-20.0283^{+0.0170}_{-0.0358}$  &   $0.712^{+ 0.0014}_{-0.0018}$  &   $0.013^{+ 0.0034}_{-0.0027}$ &&  $-19.982^{+ 0.0241}_{-0.0298}$  &   $0.712^{+ 0.0013}_{-0.0019}$  &   $0.012^{+ 0.0038}_{-0.0023}$  \\ 
19980421  &&    $-19.8181^{+0.0143}_{-0.0293}$  &   $0.712^{+ 0.0009}_{-0.0016}$  &   $0.003^{+ 0.0071}_{-0.0025}$ &&  $-19.781^{+ 0.0155}_{-0.0147}$  &   $0.714^{+ 0.0007}_{-0.0017}$  &   $0.004^{+ 0.0073}_{-0.0028}$  \\ 
19990416  &&    $-19.5900^{+0.0137}_{-0.0105}$  &   $0.708^{+ 0.0006}_{-0.0013}$  &   $0.004^{+ 0.0072}_{-0.0029}$ &&  $-19.587^{+ 0.0185}_{-0.0188}$  &   $0.715^{+ 0.0012}_{-0.0019}$  &   $0.012^{+ 0.0038}_{-0.0025}$  \\ 
20000410  &&    $-19.5399^{+0.0180}_{-0.0361}$  &   $0.714^{+ 0.0014}_{-0.0017}$  &   $0.014^{+ 0.0032}_{-0.0026}$ &&  $-19.528^{+ 0.0191}_{-0.0356}$  &   $0.714^{+ 0.0014}_{-0.0019}$  &   $0.013^{+ 0.0036}_{-0.0026}$  \\ 
20010405  &&    $-19.4541^{+0.0207}_{-0.0323}$  &   $0.716^{+ 0.0014}_{-0.0017}$  &   $0.013^{+ 0.0033}_{-0.0024}$ &&  $-19.398^{+ 0.0187}_{-0.0412}$  &   $0.718^{+ 0.0012}_{-0.0021}$  &   $0.011^{+ 0.0044}_{-0.0020}$  \\ 
20020331  &&    $-19.4452^{+0.0264}_{-0.0316}$  &   $0.716^{+ 0.0014}_{-0.0016}$  &   $0.015^{+ 0.0026}_{-0.0033}$ &&  $-19.402^{+ 0.0259}_{-0.0236}$  &   $0.711^{+ 0.0012}_{-0.0021}$  &   $0.010^{+ 0.0049}_{-0.0022}$  \\ 
20030326  &&    $-19.4798^{+0.0154}_{-0.0312}$  &   $0.714^{+ 0.0014}_{-0.0017}$  &   $0.014^{+ 0.0028}_{-0.0027}$ &&  $-19.484^{+ 0.0217}_{-0.0258}$  &   $0.716^{+ 0.0015}_{-0.0018}$  &   $0.017^{+ 0.0021}_{-0.0037}$  \\ 
20040320  &&    $-19.7038^{+0.0204}_{-0.0300}$  &   $0.713^{+ 0.0014}_{-0.0014}$  &   $0.018^{+ 0.0020}_{-0.0035}$ &&  $-19.701^{+ 0.0213}_{-0.0372}$  &   $0.714^{+ 0.0016}_{-0.0020}$  &   $0.017^{+ 0.0023}_{-0.0035}$  \\ 
20050315  &&    $-19.8893^{+0.0241}_{-0.0401}$  &   $0.715^{+ 0.0016}_{-0.0018}$  &   $0.015^{+ 0.0027}_{-0.0031}$ &&  $-19.869^{+ 0.0177}_{-0.0367}$  &   $0.716^{+ 0.0012}_{-0.0018}$  &   $0.012^{+ 0.0039}_{-0.0023}$  \\ 
20060310  &&    $-20.0228^{+0.0186}_{-0.0259}$  &   $0.710^{+ 0.0013}_{-0.0018}$  &   $0.011^{+ 0.0041}_{-0.0022}$ &&  $-19.977^{+ 0.0168}_{-0.0276}$  &   $0.711^{+ 0.0013}_{-0.0020}$  &   $0.012^{+ 0.0038}_{-0.0023}$  \\ 
20070305  &&    $-20.2526^{+0.0262}_{-0.0342}$  &   $0.710^{+ 0.0017}_{-0.0017}$  &   $0.019^{+ 0.0019}_{-0.0042}$ &&  $-20.191^{+ 0.0213}_{-0.0284}$  &   $0.711^{+ 0.0015}_{-0.0018}$  &   $0.016^{+ 0.0024}_{-0.0033}$  \\ 
20080228  &&    $-20.3209^{+0.0163}_{-0.0243}$  &   $0.711^{+ 0.0010}_{-0.0016}$  &   $0.007^{+ 0.0057}_{-0.0016}$ &&  $-20.333^{+ 0.0220}_{-0.0268}$  &   $0.711^{+ 0.0013}_{-0.0018}$  &   $0.012^{+ 0.0037}_{-0.0023}$  \\ 
20090222  &&    $-20.4334^{+0.0206}_{-0.0425}$  &   $0.715^{+ 0.0014}_{-0.0019}$  &   $0.009^{+ 0.0051}_{-0.0020}$ &&  $-20.410^{+ 0.0148}_{-0.0269}$  &   $0.713^{+ 0.0009}_{-0.0017}$  &   $0.009^{+ 0.0064}_{-0.0016}$  \\ 
20100217  &&    $-20.4412^{+0.0221}_{-0.0258}$  &   $0.708^{+ 0.0014}_{-0.0016}$  &   $0.014^{+ 0.0026}_{-0.0030}$ &&  $-20.417^{+ 0.0209}_{-0.0256}$  &   $0.709^{+ 0.0012}_{-0.0019}$  &   $0.012^{+ 0.0036}_{-0.0025}$  \\ 
\hline
&&\multicolumn{6}{c}{HMI}  \\
\hline  
20110212  &&  $-20.3896^{+0.0129}_{-0.0118}$  &   $0.7101^{+0.0005}_{-0.0011}$  &   $0.0084^{+0.0065}_{-0.0024}$  &&  $-20.3791^{+0.0116}_{-0.0207}$  &   $0.7108^{+0.0007}_{-0.0014}$  &   $0.0093^{+0.0066}_{-0.0026}$  \\ 
20120207  &&  $-20.4144^{+0.0225}_{-0.0192}$  &   $0.7101^{+0.0014}_{-0.0015}$  &   $0.0168^{+0.0017}_{-0.0041}$  &&  $-20.3916^{+0.0208}_{-0.0242}$  &   $0.7088^{+0.0012}_{-0.0014}$  &   $0.0162^{+0.0023}_{-0.0031}$  \\ 
20130201  &&  $-20.4916^{+0.0207}_{-0.0221}$  &   $0.7115^{+0.0011}_{-0.0015}$  &   $0.0126^{+0.0030}_{-0.0024}$  &&  $-20.4691^{+0.0159}_{-0.0198}$  &   $0.7107^{+0.0009}_{-0.0015}$  &   $0.0105^{+0.0036}_{-0.0018}$  \\ 
20140127  &&  $-20.4939^{+0.0250}_{-0.0260}$  &   $0.7096^{+0.0015}_{-0.0014}$  &   $0.0164^{+0.0017}_{-0.0045}$  &&  $-20.4656^{+0.0213}_{-0.0197}$  &   $0.7058^{+0.0013}_{-0.0016}$  &   $0.0148^{+0.0025}_{-0.0033}$  \\ 
20150122  &&  $-20.4306^{+0.0178}_{-0.0189}$  &   $0.7104^{+0.0011}_{-0.0016}$  &   $0.0125^{+0.0030}_{-0.0022}$  &&  $-20.4491^{+0.0191}_{-0.0231}$  &   $0.7106^{+0.0012}_{-0.0016}$  &   $0.0136^{+0.0029}_{-0.0025}$  \\ 
20160117  &&  $-20.5281^{+0.0158}_{-0.0275}$  &   $0.7131^{+0.0012}_{-0.0017}$  &   $0.0105^{+0.0042}_{-0.0021}$  &&  $-20.5102^{+0.0172}_{-0.0302}$  &   $0.7123^{+0.0013}_{-0.0017}$  &   $0.0126^{+0.0034}_{-0.0025}$  \\ 
20170111  &&  $-20.6053^{+0.0196}_{-0.0347}$  &   $0.7111^{+0.0018}_{-0.0015}$  &   $0.0119^{+0.0015}_{-0.0046}$  &&  $-20.6001^{+0.0208}_{-0.0307}$  &   $0.7155^{+0.0016}_{-0.0016}$  &   $0.0182^{+0.0017}_{-0.0042}$  \\ 
20180106  &&  $-20.6852^{+0.0200}_{-0.0354}$  &   $0.7166^{+0.0013}_{-0.0017}$  &   $0.0117^{+0.0040}_{-0.0023}$  &&  $-20.6706^{+0.0225}_{-0.0301}$  &   $0.7146^{+0.0013}_{-0.0017}$  &   $0.0125^{+0.0036}_{-0.0025}$  \\ 
20190101  &&  $-20.7105^{+0.0189}_{-0.0190}$  &   $0.7128^{+0.0010}_{-0.0016}$  &   $0.0108^{+0.0037}_{-0.0022}$  &&  $-20.7045^{+0.0199}_{-0.0185}$  &   $0.7085^{+0.0011}_{-0.0016}$  &   $0.0115^{+0.0034}_{-0.0023}$  \\ 
20191227  &&  $-20.7168^{+0.0219}_{-0.0198}$  &   $0.7102^{+0.0012}_{-0.0017}$  &   $0.0100^{+0.0042}_{-0.0022}$  &&  $-20.6952^{+0.0211}_{-0.0229}$  &   $0.7100^{+0.0011}_{-0.0016}$  &   $0.0088^{+0.0049}_{-0.0019}$  \\ 
20201221  &&  $-20.6716^{+0.0190}_{-0.0212}$  &   $0.7102^{+0.0012}_{-0.0018}$  &   $0.0110^{+0.0037}_{-0.0020}$  &&  $-20.6491^{+0.0198}_{-0.0246}$  &   $0.7092^{+0.0012}_{-0.0018}$  &   $0.0121^{+0.0034}_{-0.0025}$  \\ 
20211216  &&  $-20.5538^{+0.0168}_{-0.0161}$  &   $0.7141^{+0.0006}_{-0.0015}$  &   $0.0031^{+0.0068}_{-0.0026}$  &&  $-20.5291^{+0.0154}_{-0.0112}$  &   $0.7133^{+0.0006}_{-0.0016}$  &   $0.0036^{+0.0067}_{-0.0027}$  \\ 
\\ 
\toprule 
\end{tabular}
\begin{tabular}{lcccclccc}   
\toprule 
Start Date &   $\delta\Omega/2\pi$    &            $r_d$     &            $w_d$      &&   Start Date &         $\delta\Omega/2\pi$  &              $r_d$ &                $w_d$  \\  
           &  (nHz)                  &             (R$_\odot$) &       (R$_\odot$) &&  & (nHz) & (R$_\odot$) &       (R$_\odot$) \\  
\hline 
\multicolumn{4}{c}{Asymmetric Fits}&&\multicolumn{4}{c}{Symmetric Fits}\\  
\hline 
\multicolumn{9}{c}{MDI} \\ 
\hline    
19960501 &   $-19.7402^{+0.0154}_{-0.0467}$ &    $0.7130^{+0.0011}_{-0.0021}$  &   $0.0090^{+0.0056}_{-0.0017}$  && 19960501 &    $-19.7107^{+0.0142}_{-0.0565}$  &   $0.7190^{+0.0011}_{-0.0021}$  &   $0.0074^{+0.0054}_{-0.0014}$  \\ 
19970426 &   $-19.5804^{+0.0195}_{-0.0454}$ &    $0.7146^{+0.0014}_{-0.0022}$  &   $0.0138^{+0.0034}_{-0.0024}$  && 19960712 &    $-19.7026^{+0.0210}_{-0.0464}$  &   $0.7197^{+0.0012}_{-0.0023}$  &   $0.0112^{+0.0039}_{-0.0017}$  \\ 
19980421 &   $-19.2731^{+0.0140}_{-0.0451}$ &    $0.7104^{+0.0008}_{-0.0019}$  &   $0.0060^{+0.0080}_{-0.0032}$  && 19970426 &    $-19.5795^{+0.0152}_{-0.0427}$  &   $0.7144^{+0.0014}_{-0.0021}$  &   $0.0129^{+0.0024}_{-0.0021}$  \\ 
19990416 &   $-19.2008^{+0.0216}_{-0.0390}$ &    $0.7161^{+0.0012}_{-0.0023}$  &   $0.0101^{+0.0051}_{-0.0019}$  && 19970707 &    $-19.5339^{+0.0214}_{-0.0426}$  &   $0.7163^{+0.0013}_{-0.0022}$  &   $0.0130^{+0.0029}_{-0.0018}$  \\ 
20000410 &   $-19.1108^{+0.0209}_{-0.0563}$ &    $0.7122^{+0.0014}_{-0.0024}$  &   $0.0164^{+0.0029}_{-0.0031}$  && 19980421 &    $-19.2442^{+0.0154}_{-0.0359}$  &   $0.7197^{+0.0007}_{-0.0019}$  &   $0.0049^{+0.0060}_{-0.0019}$  \\ 
20010405 &   $-18.9559^{+0.0164}_{-0.0516}$ &    $0.7171^{+0.0011}_{-0.0023}$  &   $0.0085^{+0.0061}_{-0.0017}$  && 19980702 &    $-19.2419^{+0.0227}_{-0.0562}$  &   $0.7164^{+0.0015}_{-0.0021}$  &   $0.0104^{+0.0024}_{-0.0022}$  \\ 
20020331 &   $-19.0240^{+0.0231}_{-0.0403}$ &    $0.7154^{+0.0013}_{-0.0023}$  &   $0.0125^{+0.0039}_{-0.0023}$  && 19990416 &    $-19.1809^{+0.0182}_{-0.0424}$  &   $0.7155^{+0.0013}_{-0.0022}$  &   $0.0104^{+0.0040}_{-0.0016}$  \\ 
20030326 &   $-19.1309^{+0.0180}_{-0.0349}$ &    $0.7153^{+0.0012}_{-0.0022}$  &   $0.0107^{+0.0045}_{-0.0019}$  && 19990627 &    $-19.1270^{+0.0172}_{-0.0414}$  &   $0.7162^{+0.0011}_{-0.0022}$  &   $0.0082^{+0.0047}_{-0.0013}$  \\ 
20040320 &   $-19.3317^{+0.0166}_{-0.0509}$ &    $0.7152^{+0.0015}_{-0.0021}$  &   $0.0143^{+0.0035}_{-0.0025}$  && 20000410 &    $-19.0751^{+0.0192}_{-0.0549}$  &   $0.7188^{+0.0014}_{-0.0023}$  &   $0.0106^{+0.0023}_{-0.0023}$  \\ 
20050315 &   $-19.5403^{+0.0234}_{-0.0670}$ &    $0.7168^{+0.0014}_{-0.0024}$  &   $0.0163^{+0.0031}_{-0.0028}$  && 20000621 &    $-19.0093^{+0.0158}_{-0.0563}$  &   $0.7209^{+0.0012}_{-0.0024}$  &   $0.0090^{+0.0046}_{-0.0013}$  \\ 
20060310 &   $-19.6391^{+0.0242}_{-0.0473}$ &    $0.7158^{+0.0014}_{-0.0019}$  &   $0.0171^{+0.0024}_{-0.0031}$  && 20010405 &    $-18.9305^{+0.0180}_{-0.0600}$  &   $0.7215^{+0.0012}_{-0.0023}$  &   $0.0096^{+0.0043}_{-0.0014}$  \\ 
20070305 &   $-19.8643^{+0.0238}_{-0.0535}$ &    $0.7166^{+0.0015}_{-0.0020}$  &   $0.0169^{+0.0026}_{-0.0032}$  && 20010616 &    $-18.9230^{+0.0185}_{-0.0480}$  &   $0.7207^{+0.0011}_{-0.0024}$  &   $0.0085^{+0.0049}_{-0.0014}$  \\ 
20080228 &   $-20.0842^{+0.0196}_{-0.0524}$ &    $0.7147^{+0.0015}_{-0.0019}$  &   $0.0180^{+0.0023}_{-0.0033}$  && 20020331 &    $-18.9884^{+0.0196}_{-0.0444}$  &   $0.7147^{+0.0014}_{-0.0025}$  &   $0.0120^{+0.0033}_{-0.0017}$  \\ 
20090222 &   $-20.1251^{+0.0200}_{-0.0549}$ &    $0.7175^{+0.0011}_{-0.0021}$  &   $0.0087^{+0.0057}_{-0.0018}$  && 20020611 &    $-19.0493^{+0.0165}_{-0.0517}$  &   $0.7148^{+0.0013}_{-0.0021}$  &   $0.0145^{+0.0025}_{-0.0019}$  \\ 
20100217 &   $-20.0711^{+0.0180}_{-0.0453}$ &    $0.7116^{+0.0011}_{-0.0021}$  &   $0.0103^{+0.0046}_{-0.0018}$  && 20030326 &    $-19.1230^{+0.0199}_{-0.0372}$  &   $0.7156^{+0.0012}_{-0.0023}$  &   $0.0104^{+0.0036}_{-0.0015}$  \\ 
         &                                  &                                  &                                 && 20030606 &    $-19.1684^{+0.0144}_{-0.0460}$  &   $0.7151^{+0.0011}_{-0.0022}$  &   $0.0097^{+0.0042}_{-0.0014}$  \\ 
         &                                  &                                  &                                 && 20040320 &    $-19.3306^{+0.0201}_{-0.0411}$  &   $0.7141^{+0.0016}_{-0.0022}$  &   $0.0165^{+0.0021}_{-0.0026}$  \\ 
         &                                  &                                  &                                 && 20040531 &    $-19.3573^{+0.0247}_{-0.0466}$  &   $0.7153^{+0.0016}_{-0.0022}$  &   $0.0171^{+0.0019}_{-0.0029}$  \\ 
         &                                  &                                  &                                 && 20050315 &    $-19.5088^{+0.0190}_{-0.0569}$  &   $0.7204^{+0.0013}_{-0.0023}$  &   $0.0159^{+0.0025}_{-0.0022}$  \\ 
         &                                  &                                  &                                 && 20050526 &    $-19.5710^{+0.0215}_{-0.0572}$  &   $0.7206^{+0.0014}_{-0.0021}$  &   $0.0167^{+0.0021}_{-0.0024}$  \\ 
         &                                  &                                  &                                 && 20060310 &    $-19.6401^{+0.0256}_{-0.0483}$  &   $0.7167^{+0.0014}_{-0.0023}$  &   $0.0165^{+0.0021}_{-0.0024}$  \\ 
         &                                  &                                  &                                 && 20060521 &    $-19.7056^{+0.0230}_{-0.0527}$  &   $0.7181^{+0.0015}_{-0.0022}$  &   $0.0163^{+0.0022}_{-0.0024}$  \\ 
         &                                  &                                  &                                 && 20070305 &    $-19.8355^{+0.0227}_{-0.0492}$  &   $0.7170^{+0.0014}_{-0.0020}$  &   $0.0168^{+0.0020}_{-0.0024}$  \\ 
         &                                  &                                  &                                 && 20070516 &    $-19.8760^{+0.0207}_{-0.0482}$  &   $0.7182^{+0.0014}_{-0.0021}$  &   $0.0143^{+0.0028}_{-0.0020}$  \\ 
         &                                  &                                  &                                 && 20080228 &    $-20.0280^{+0.0231}_{-0.0500}$  &   $0.7176^{+0.0015}_{-0.0020}$  &   $0.0167^{+0.0021}_{-0.0024}$  \\ 
         &                                  &                                  &                                 && 20080510 &    $-20.0698^{+0.0243}_{-0.0494}$  &   $0.7207^{+0.0013}_{-0.0021}$  &   $0.0140^{+0.0029}_{-0.0019}$  \\ 
         &                                  &                                  &                                 && 20090222 &    $-20.1139^{+0.0174}_{-0.0560}$  &   $0.7209^{+0.0011}_{-0.0021}$  &   $0.0093^{+0.0044}_{-0.0013}$  \\ 
         &                                  &                                  &                                 && 20090505 &    $-20.1131^{+0.0225}_{-0.0460}$  &   $0.7183^{+0.0013}_{-0.0020}$  &   $0.0128^{+0.0031}_{-0.0018}$  \\ 
         &                                  &                                  &                                 && 20100217 &    $-20.0563^{+0.0185}_{-0.0442}$  &   $0.7169^{+0.0012}_{-0.0019}$  &   $0.0103^{+0.0037}_{-0.0014}$  \\ 
         &                                  &                                  &                                 && 20100430 &    $-20.0766^{+0.0206}_{-0.0470}$  &   $0.7182^{+0.0012}_{-0.0020}$  &   $0.0130^{+0.0028}_{-0.0017}$  \\ 
\hline 
\multicolumn{9}{c}{HMI} \\ 
\hline    
20100430 &  $-20.3000^{+0.0168}_{-0.0374}$ &    $0.7142^{+0.0010}_{-0.0018}$  &   $0.0116^{+0.0030}_{-0.0015}$ && 20100430  &   $-20.2894^{+0.0182}_{-0.0370}$  &   $0.7143^{+0.0011}_{-0.0019}$  &   $0.0121^{+0.0027}_{-0.0016}$  \\ 
20100711 &  $-20.3075^{+0.0219}_{-0.0324}$ &    $0.7137^{+0.0011}_{-0.0020}$  &   $0.0116^{+0.0028}_{-0.0015}$ && 20100711  &   $-20.2956^{+0.0178}_{-0.0321}$  &   $0.7137^{+0.0011}_{-0.0019}$  &   $0.0112^{+0.0030}_{-0.0013}$  \\ 
20110212 &  $-20.2708^{+0.0160}_{-0.0355}$ &    $0.7147^{+0.0009}_{-0.0018}$  &   $0.0092^{+0.0035}_{-0.0011}$ && 20110212  &   $-20.2668^{+0.0160}_{-0.0408}$  &   $0.7149^{+0.0011}_{-0.0020}$  &   $0.0095^{+0.0037}_{-0.0013}$  \\ 
20110425 &  $-20.2503^{+0.0195}_{-0.0294}$ &    $0.7133^{+0.0010}_{-0.0019}$  &   $0.0108^{+0.0030}_{-0.0014}$ && 20110425  &   $-20.2412^{+0.0199}_{-0.0349}$  &   $0.7142^{+0.0010}_{-0.0018}$  &   $0.0097^{+0.0035}_{-0.0013}$  \\ 
20110706 &  $-20.2145^{+0.0190}_{-0.0318}$ &    $0.7137^{+0.0010}_{-0.0017}$  &   $0.0104^{+0.0032}_{-0.0013}$ && 20110706  &   $-20.2006^{+0.0186}_{-0.0307}$  &   $0.7139^{+0.0010}_{-0.0018}$  &   $0.0103^{+0.0032}_{-0.0013}$  \\ 
20120207 &  $-20.2657^{+0.0200}_{-0.0378}$ &    $0.7103^{+0.0013}_{-0.0017}$  &   $0.0168^{+0.0015}_{-0.0025}$ && 20120207  &   $-20.2598^{+0.0201}_{-0.0313}$  &   $0.7105^{+0.0013}_{-0.0018}$  &   $0.0171^{+0.0016}_{-0.0025}$  \\ 
20120419 &  $-20.2677^{+0.0189}_{-0.0375}$ &    $0.7124^{+0.0011}_{-0.0018}$  &   $0.0136^{+0.0023}_{-0.0017}$ && 20120419  &   $-20.2688^{+0.0201}_{-0.0323}$  &   $0.7117^{+0.0012}_{-0.0018}$  &   $0.0144^{+0.0021}_{-0.0019}$  \\ 
20120630 &  $-20.2885^{+0.0185}_{-0.0261}$ &    $0.7119^{+0.0010}_{-0.0018}$  &   $0.0110^{+0.0029}_{-0.0013}$ && 20120630  &   $-20.2828^{+0.0169}_{-0.0305}$  &   $0.7116^{+0.0010}_{-0.0018}$  &   $0.0110^{+0.0029}_{-0.0014}$  \\ 
20130201 &  $-20.3178^{+0.0185}_{-0.0266}$ &    $0.7127^{+0.0009}_{-0.0018}$  &   $0.0096^{+0.0033}_{-0.0012}$ && 20130201  &   $-20.3050^{+0.0217}_{-0.0262}$  &   $0.7127^{+0.0010}_{-0.0020}$  &   $0.0089^{+0.0036}_{-0.0012}$  \\ 
20130414 &  $-20.3502^{+0.0192}_{-0.0355}$ &    $0.7138^{+0.0011}_{-0.0019}$  &   $0.0114^{+0.0030}_{-0.0015}$ && 20130414  &   $-20.3286^{+0.0173}_{-0.0313}$  &   $0.7133^{+0.0010}_{-0.0019}$  &   $0.0115^{+0.0028}_{-0.0015}$  \\ 
20130625 &  $-20.3484^{+0.0159}_{-0.0329}$ &    $0.7143^{+0.0010}_{-0.0018}$  &   $0.0116^{+0.0028}_{-0.0014}$ && 20130625  &   $-20.3457^{+0.0149}_{-0.0333}$  &   $0.7145^{+0.0011}_{-0.0018}$  &   $0.0115^{+0.0028}_{-0.0015}$  \\ 
20140127 &  $-20.3432^{+0.0217}_{-0.0417}$ &    $0.7122^{+0.0013}_{-0.0017}$  &   $0.0160^{+0.0019}_{-0.0022}$ && 20140127  &   $-20.3306^{+0.0198}_{-0.0365}$  &   $0.7120^{+0.0014}_{-0.0018}$  &   $0.0160^{+0.0019}_{-0.0023}$  \\ 
20140409 &  $-20.3606^{+0.0179}_{-0.0343}$ &    $0.7131^{+0.0014}_{-0.0017}$  &   $0.0162^{+0.0018}_{-0.0022}$ && 20140409  &   $-20.3514^{+0.0206}_{-0.0370}$  &   $0.7130^{+0.0014}_{-0.0019}$  &   $0.0162^{+0.0019}_{-0.0023}$  \\ 
20140620 &  $-20.3671^{+0.0180}_{-0.0478}$ &    $0.7142^{+0.0013}_{-0.0019}$  &   $0.0149^{+0.0023}_{-0.0019}$ && 20140620  &   $-20.3601^{+0.0189}_{-0.0415}$  &   $0.7139^{+0.0013}_{-0.0018}$  &   $0.0157^{+0.0019}_{-0.0019}$  \\ 
20150122 &  $-20.3464^{+0.0160}_{-0.0338}$ &    $0.7142^{+0.0011}_{-0.0018}$  &   $0.0135^{+0.0023}_{-0.0016}$ && 20150122  &   $-20.3398^{+0.0190}_{-0.0380}$  &   $0.7138^{+0.0011}_{-0.0016}$  &   $0.0132^{+0.0023}_{-0.0015}$  \\ 
20150404 &  $-20.3526^{+0.0218}_{-0.0344}$ &    $0.7131^{+0.0012}_{-0.0018}$  &   $0.0134^{+0.0024}_{-0.0018}$ && 20150404  &   $-20.3478^{+0.0189}_{-0.0361}$  &   $0.7134^{+0.0012}_{-0.0020}$  &   $0.0137^{+0.0024}_{-0.0017}$  \\ 
20150615 &  $-20.3832^{+0.0219}_{-0.0389}$ &    $0.7111^{+0.0012}_{-0.0018}$  &   $0.0146^{+0.0022}_{-0.0020}$ && 20150615  &   $-20.3688^{+0.0184}_{-0.0277}$  &   $0.7105^{+0.0011}_{-0.0016}$  &   $0.0139^{+0.0021}_{-0.0019}$  \\ 
20160117 &  $-20.3555^{+0.0168}_{-0.0386}$ &    $0.7134^{+0.0011}_{-0.0019}$  &   $0.0119^{+0.0029}_{-0.0015}$ && 20160117  &   $-20.3464^{+0.0194}_{-0.0300}$  &   $0.7133^{+0.0011}_{-0.0018}$  &   $0.0125^{+0.0025}_{-0.0016}$  \\ 
20160329 &  $-20.3969^{+0.0171}_{-0.0362}$ &    $0.7137^{+0.0013}_{-0.0017}$  &   $0.0142^{+0.0022}_{-0.0019}$ && 20160329  &   $-20.3948^{+0.0153}_{-0.0448}$  &   $0.7137^{+0.0013}_{-0.0018}$  &   $0.0142^{+0.0024}_{-0.0018}$  \\ 
20160609 &  $-20.3899^{+0.0188}_{-0.0358}$ &    $0.7144^{+0.0012}_{-0.0018}$  &   $0.0139^{+0.0022}_{-0.0018}$ && 20160609  &   $-20.3788^{+0.0217}_{-0.0388}$  &   $0.7145^{+0.0012}_{-0.0019}$  &   $0.0128^{+0.0025}_{-0.0016}$  \\ 
20170111 &  $-20.4268^{+0.0217}_{-0.0409}$ &    $0.7141^{+0.0015}_{-0.0018}$  &   $0.0172^{+0.0017}_{-0.0024}$ && 20170111  &   $-20.4398^{+0.0186}_{-0.0424}$  &   $0.7139^{+0.0013}_{-0.0018}$  &   $0.0175^{+0.0016}_{-0.0022}$  \\ 
20170324 &  $-20.4372^{+0.0197}_{-0.0371}$ &    $0.7154^{+0.0011}_{-0.0017}$  &   $0.0137^{+0.0021}_{-0.0016}$ && 20170324  &   $-20.4448^{+0.0200}_{-0.0378}$  &   $0.7156^{+0.0010}_{-0.0017}$  &   $0.0139^{+0.0022}_{-0.0017}$  \\ 
20170604 &  $-20.4723^{+0.0178}_{-0.0345}$ &    $0.7158^{+0.0011}_{-0.0019}$  &   $0.0113^{+0.0030}_{-0.0014}$ && 20170604  &   $-20.4680^{+0.0190}_{-0.0374}$  &   $0.7163^{+0.0011}_{-0.0018}$  &   $0.0118^{+0.0030}_{-0.0014}$  \\ 
20180319 &  $-20.5866^{+0.0172}_{-0.0441}$ &    $0.7159^{+0.0012}_{-0.0019}$  &   $0.0127^{+0.0027}_{-0.0016}$ && 20180106  &   $-20.5350^{+0.0189}_{-0.0283}$  &   $0.7151^{+0.0010}_{-0.0018}$  &   $0.0101^{+0.0033}_{-0.0014}$  \\ 
20180530 &  $-20.5797^{+0.0134}_{-0.0368}$ &    $0.7153^{+0.0010}_{-0.0018}$  &   $0.0089^{+0.0036}_{-0.0012}$ && 20180319  &   $-20.5561^{+0.0190}_{-0.0388}$  &   $0.7155^{+0.0012}_{-0.0019}$  &   $0.0118^{+0.0028}_{-0.0016}$  \\ 
20190314 &  $-20.6050^{+0.0179}_{-0.0258}$ &    $0.7116^{+0.0010}_{-0.0019}$  &   $0.0092^{+0.0033}_{-0.0012}$ && 20180530  &   $-20.5605^{+0.0167}_{-0.0337}$  &   $0.7150^{+0.0010}_{-0.0019}$  &   $0.0090^{+0.0037}_{-0.0013}$  \\ 
20191016 &  $-20.5351^{+0.0174}_{-0.0344}$ &    $0.7099^{+0.0012}_{-0.0017}$  &   $0.0147^{+0.0013}_{-0.0025}$ && 20190314  &   $-20.5972^{+0.0186}_{-0.0309}$  &   $0.7117^{+0.0009}_{-0.0018}$  &   $0.0095^{+0.0031}_{-0.0012}$  \\ 
20210303 &  $-20.5367^{+0.0193}_{-0.0291}$ &    $0.7119^{+0.0011}_{-0.0016}$  &   $0.0150^{+0.0017}_{-0.0020}$ && 20191016  &   $-20.5418^{+0.0113}_{-0.0376}$  &   $0.7101^{+0.0015}_{-0.0018}$  &   $0.0194^{+0.0012}_{-0.0028}$  \\ 
         &                                 &                                  &                                && 20210303  &   $-20.5282^{+0.0193}_{-0.0330}$  &   $0.7120^{+0.0011}_{-0.0017}$  &   $0.0145^{+0.0019}_{-0.0019}$  \\ 
         &                                 &                                  &                                && 20220226  &   $-20.3904^{+0.0199}_{-0.0288}$  &   $0.7124^{+0.0010}_{-0.0017}$  &   $0.0133^{+0.0020}_{-0.0016}$  \\ 
\toprule   
\end{tabular}
\begin{tabular}{l |ccc  |ccc} 
\toprule 
\hline 
Start Date & $\delta\Omega/2\pi$    &            $r_d$     &            $w_d$      &  $\delta\Omega/2\pi$    &            $r_d$     &            $w_d$      \\ 
           &   (nHz)               &           (R$_\odot$) &       (R$_\odot$)     &  (nHz)                  & (R$_\odot$)          &       (R$_\odot$)     \\ 
\hline 
&\multicolumn{3}{c}{GONG}&\multicolumn{3}{c}{MDI}\\
19950718  &   $-19.9715\pm 0.0117$  &     $ 0.7090\pm 0.0012$ &    $ 0.0098\pm 0.0017$  &                             &                      &                           \\ 
19960501  &   $-20.0201\pm 0.0182$  &     $ 0.7131\pm 0.0011$ &    $ 0.0114\pm 0.0016$  &    $-20.0907\pm    0.0194$ &   $ 0.7144\pm 0.0011$ &     $ 0.0128\pm 0.0016$  \\ 
19970213  &   $-19.9300\pm 010248$  &     $ 0.7098\pm 0.0011$ &    $ 0.0148\pm 0.0015$  &    $-19.9548\pm    0.0138$ &   $ 0.7083\pm 0.0012$ &     $ 0.0149\pm 0.0016$  \\ 
19971128  &   $-19.8463\pm 0.0154$  &     $ 0.7119\pm 0.0012$ &    $ 0.0106\pm 0.0016$  &    $-19.8492\pm    0.0196$ &   $ 0.7098\pm 0.0011$ &     $ 0.0063\pm 0.0016$  \\ 
19980912  &   $-19.7477\pm 0.0113$  &     $ 0.7101\pm 0.0011$ &    $ 0.0090\pm 0.0013$  &    $-19.6535\pm    0.0163$ &   $ 0.7089\pm 0.0011$ &     $ 0.0108\pm 0.0016$  \\ 
19990627  &   $-19.5548\pm 0.0135$  &     $ 0.7067\pm 0.0015$ &    $ 0.0101\pm 0.0016$  &    $-19.5295\pm    0.0133$ &   $ 0.7082\pm 0.0015$ &     $ 0.0090\pm 0.0016$  \\ 
20000410  &   $-19.4879\pm 0.0157$  &     $ 0.7163\pm 0.0017$ &    $ 0.0102\pm 0.0016$  &    $-19.4582\pm    0.0172$ &   $ 0.7181\pm 0.0011$ &     $ 0.0104\pm 0.0016$  \\ 
20010123  &   $-19.4365\pm 0.0104$  &     $ 0.7187\pm 0.0012$ &    $ 0.0107\pm 0.0015$  &    $-19.4034\pm    0.0163$ &   $ 0.7176\pm 0.0011$ &     $ 0.0105\pm 0.0016$  \\ 
20011107  &   $-19.3821\pm 0.0119$  &     $ 0.7102\pm 0.0011$ &    $ 0.0148\pm 0.0016$  &    $-19.4349\pm    0.0178$ &   $ 0.7092\pm 0.0018$ &     $ 0.0175\pm 0.0016$  \\ 
20020822  &   $-19.4426\pm 0.0119$  &     $ 0.7068\pm 0.0013$ &    $ 0.0126\pm 0.0016$  &    $-19.4919\pm    0.0138$ &   $ 0.7083\pm 0.0011$ &     $ 0.0148\pm 0.0016$  \\ 
20030606  &   $-19.6120\pm 0.0184$  &     $ 0.7132\pm 0.0017$ &    $ 0.0171\pm 0.0018$  &    $-19.6135\pm    0.0169$ &   $ 0.7121\pm 0.0010$ &     $ 0.0147\pm 0.0016$  \\ 
20040320  &   $-19.6995\pm 0.0104$  &     $ 0.7129\pm 0.0014$ &    $ 0.0192\pm 0.0016$  &    $-19.7519\pm    0.0162$ &   $ 0.7137\pm 0.0011$ &     $ 0.0175\pm 0.0016$  \\ 
20050102  &   $-19.8570\pm 0.0171$  &     $ 0.7132\pm 0.0013$ &    $ 0.0198\pm 0.0016$  &    $-19.8490\pm    0.0148$ &   $ 0.7156\pm 0.0012$ &     $ 0.0143\pm 0.0016$  \\ 
20051017  &   $-19.9651\pm 0.0194$  &     $ 0.7134\pm 0.0012$ &    $ 0.0103\pm 0.0019$  &    $-19.9920\pm    0.0196$ &   $ 0.7139\pm 0.0011$ &     $ 0.0136\pm 0.0016$  \\ 
20060801  &   $-20.1474\pm 0.0124$  &     $ 0.7130\pm 0.0011$ &    $ 0.0173\pm 0.0012$  &    $-20.1492\pm    0.0119$ &   $ 0.7142\pm 0.0011$ &     $ 0.0186\pm 0.0016$  \\ 
20070516  &   $-20.3080\pm 0.0135$  &     $ 0.7113\pm 0.0013$ &    $ 0.0164\pm 0.0016$  &    $-20.2940\pm    0.0174$ &   $ 0.7115\pm 0.0015$ &     $ 0.0142\pm 0.0016$  \\ 
20080228  &   $-20.3843\pm 0.0100$  &     $ 0.7146\pm 0.0014$ &    $ 0.0116\pm 0.0013$  &    $-20.3927\pm    0.0106$ &   $ 0.7116\pm 0.0012$ &     $ 0.0094\pm 0.0016$  \\ 
20081212  &   $-20.4449\pm 0.0111$  &     $ 0.7155\pm 0.0013$ &    $ 0.0116\pm 0.0016$  &    $-20.4403\pm    0.0140$ &   $ 0.7124\pm 0.0011$ &     $ 0.0117\pm 0.0016$  \\ 
20090926  &   $-20.4509\pm 0.0189$  &     $ 0.7132\pm 0.0015$ &    $ 0.0115\pm 0.0015$  &    $-20.4508\pm    0.0125$ &   $ 0.7119\pm 0.0014$ &     $ 0.0117\pm 0.0016$  \\ 
& & & &\multicolumn{3}{c}{HMI} \\
20100711  &   $-20.4288\pm 0.0116$  &     $ 0.7129\pm 0.0012$ &    $ 0.0133\pm 0.0016$  &    $ -20.3927\pm 0.0112$   & $0.7115\pm 0.0011$  &   $0.0126\pm 0.0016$  \\ 
20110425  &   $-20.4264\pm 0.0114$  &     $ 0.7108\pm 0.0012$ &    $ 0.0144\pm 0.0017$  &    $ -20.3940\pm 0.0173$   & $0.7121\pm 0.0010$  &   $0.0133\pm 0.0014$  \\ 
20120207  &   $-20.4162\pm 0.0180$  &     $ 0.7082\pm 0.0012$ &    $ 0.0152\pm 0.0013$  &    $ -20.4049\pm 0.0142$   & $0.7107\pm 0.0010$  &   $0.0135\pm 0.0014$  \\ 
20121121  &   $-20.4742\pm 0.0193$  &     $ 0.7087\pm 0.0013$ &    $ 0.0125\pm 0.0016$  &    $ -20.4636\pm 0.0180$   & $0.7120\pm 0.0011$  &   $0.0090\pm 0.0015$  \\ 
20130905  &   $-20.4941\pm 0.0199$  &     $ 0.7119\pm 0.0015$ &    $ 0.0155\pm 0.0012$  &    $ -20.4785\pm 0.0183$   & $0.7118\pm 0.0012$  &   $0.0125\pm 0.0014$  \\ 
20140620  &   $-20.4502\pm 0.0163$  &     $ 0.7127\pm 0.0015$ &    $ 0.0119\pm 0.0011$  &    $ -20.4389\pm 0.0182$   & $0.7132\pm 0.0010$  &   $0.0107\pm 0.0016$  \\ 
20150404  &   $-20.4877\pm 0.0164$  &     $ 0.7119\pm 0.0016$ &    $ 0.0105\pm 0.0010$  &    $ -20.4851\pm 0.0146$   & $0.7147\pm 0.0012$  &   $0.0097\pm 0.0017$  \\ 
20160117  &   $-20.5200\pm 0.0116$  &     $ 0.7147\pm 0.0016$ &    $ 0.0129\pm 0.0011$  &    $ -20.4575\pm 0.0186$   & $0.7125\pm 0.0011$  &   $0.0117\pm 0.0015$  \\ 
20161031  &   $-20.5954\pm 0.0101$  &     $ 0.7140\pm 0.0014$ &    $ 0.0150\pm 0.0014$  &    $ -20.5651\pm 0.0105$   & $0.7146\pm 0.0011$  &   $0.0137\pm 0.0016$  \\ 
20170815  &   $-20.6483\pm 0.0173$  &     $ 0.7147\pm 0.0014$ &    $ 0.0108\pm 0.0017$  &    $ -20.6662\pm 0.0190$   & $0.7159\pm 0.0013$  &   $0.0124\pm 0.0017$  \\ 
20180530  &   $-20.7137\pm 0.0183$  &     $ 0.7116\pm 0.0012$ &    $ 0.0122\pm 0.0019$  &    $ -20.7214\pm 0.0105$   & $0.7101\pm 0.0010$  &   $0.0113\pm 0.0014$  \\ 
20190314  &   $-20.6651\pm 0.0145$  &     $ 0.7091\pm 0.0012$ &    $ 0.0077\pm 0.0015$  &    $ -20.6811\pm 0.0177$   & $0.7100\pm 0.0012$  &   $0.0094\pm 0.0011$  \\ 
20191227  &   $-20.6592\pm 0.0131$  &     $ 0.7097\pm 0.0013$ &    $ 0.0109\pm 0.0015$  &    $ -20.6708\pm 0.0126$   & $0.7102\pm 0.0010$  &   $0.0129\pm 0.0015$  \\ 
20201010  &   $-20.6139\pm 0.0159$  &     $ 0.7123\pm 0.0011$ &    $ 0.0105\pm 0.0017$  &    $ -20.6276\pm 0.0196$   & $0.7116\pm 0.0012$  &   $0.0109\pm 0.0014$  \\ 
\\ 
\toprule 
\end{tabular}
\begin{tabular}{l | ccc | ccc}
\toprule
\hline
Start Date & $\delta\Omega/2\pi$    &            $r_d$     &            $w_d$      &  $\delta\Omega/2\pi$    &            $r_d$     &            $w_d$      \\
           &   (nHz)               &           (R$_\odot$) &       (R$_\odot$)     &  (nHz)                  & (R$_\odot$)          &       (R$_\odot$)     \\
\hline
&\multicolumn{3}{c}{GONG}& \multicolumn{3}{c}{MDI}\\
19950507  &  $-19.9427\pm 0.0118$  &    $0.7113\pm 0.0010$   &   $0.0094\pm 0.0012$ \\
19960501  &  $-20.0048\pm 0.0154$ &     $0.7122\pm 0.0012$  &    $0.0122\pm 0.0014$  &     $-20.0204\pm 0.0150$ &  $ 0.7105\pm 0.0009$ &  $ 0.0147\pm 0.0014$  \\
19970426  &  $-19.8701\pm 0.0214$ &     $0.7116\pm 0.0010$  &    $0.0093\pm 0.0013$  &     $-19.9117\pm 0.0194$ &  $ 0.7097\pm 0.0012$ &  $ 0.0080\pm 0.0014$  \\
19980421  &  $-19.7365\pm 0.0147$ &     $0.7115\pm 0.0010$  &    $0.0067\pm 0.0012$  &     $-19.6516\pm 0.0121$ &  $ 0.7108\pm 0.0010$ &  $ 0.0066\pm 0.0013$  \\
19990416  &  $-19.5627\pm 0.0185$ &     $0.7092\pm 0.0010$  &    $0.0077\pm 0.0011$  &     $-19.5359\pm 0.0179$ &  $ 0.7090\pm 0.0013$ &  $ 0.0074\pm 0.0013$  \\
20000410  &  $-19.4731\pm 0.0125$ &     $0.7156\pm 0.0011$  &    $0.0073\pm 0.0014$  &     $-19.4205\pm 0.0150$ &  $ 0.7150\pm 0.0011$ &  $ 0.0105\pm 0.0013$  \\
20010405  &  $-19.3887\pm 0.0172$ &     $0.7117\pm 0.0011$  &    $0.0075\pm 0.0012$  &     $-19.4133\pm 0.0197$ &  $ 0.7134\pm 0.0010$ &  $ 0.0102\pm 0.0011$  \\
20020331  &  $-19.4326\pm 0.0165$ &     $0.7080\pm 0.0010$  &    $0.0130\pm 0.0011$  &     $-19.4407\pm 0.0173$ &  $ 0.7085\pm 0.0011$ &  $ 0.0116\pm 0.0012$  \\
20030326  &  $-19.5670\pm 0.0154$ &     $0.7121\pm 0.0012$  &    $0.0152\pm 0.0014$  &     $-19.5890\pm 0.0191$ &  $ 0.7123\pm 0.0012$ &  $ 0.0155\pm 0.0012$  \\
20040320  &  $-19.7451\pm 0.0101$ &     $0.7106\pm 0.0010$  &    $0.0190\pm 0.0014$  &     $-19.7766\pm 0.0197$ &  $ 0.7128\pm 0.0010$ &  $ 0.0188\pm 0.0011$  \\
20050315  &  $-19.9218\pm 0.0157$ &     $0.7138\pm 0.0010$  &    $0.0167\pm 0.0013$  &     $-19.9240\pm 0.0169$ &  $ 0.7154\pm 0.0011$ &  $ 0.0145\pm 0.0012$  \\
20060310  &  $-20.0870\pm 0.0175$ &     $0.7114\pm 0.0010$  &    $0.0162\pm 0.0013$  &     $-20.1051\pm 0.0186$ &  $ 0.7117\pm 0.0013$ &  $ 0.0180\pm 0.0013$  \\
20070305  &  $-20.3122\pm 0.0183$ &     $0.7114\pm 0.0010$  &    $0.0162\pm 0.0013$  &     $-20.3020\pm 0.0193$ &  $ 0.7129\pm 0.0012$ &  $ 0.0146\pm 0.0013$  \\
20080228  &  $-20.4024\pm 0.0107$ &     $0.7139\pm 0.0012$  &    $0.0117\pm 0.0014$  &     $-20.3670\pm 0.0180$ &  $ 0.7115\pm 0.0012$ &  $ 0.0124\pm 0.0014$  \\
20090222  &  $-20.4502\pm 0.0110$ &     $0.7140\pm 0.0013$  &    $0.0117\pm 0.0014$  &     $-20.4396\pm 0.0187$ &  $ 0.7123\pm 0.0013$ &  $ 0.0108\pm 0.0014$  \\
20100217  &  $-20.4456\pm 0.0189$ &     $0.7130\pm 0.0010$  &    $0.0123\pm 0.0012$ & \multicolumn{3}{c}{HMI}\\
20110212  & $-20.4107\pm 0.0128$  &  $ 0.7110\pm 0.0010$  &  $ 0.0145\pm 0.0012$  &   $ -20.3905\pm 0.0126$ & $ 0.7110\pm 0.0012$ & $ 0.0137\pm 0.0014$  \\
20120207  & $-20.4449\pm 0.0185$  &  $ 0.7074\pm 0.0010$  &  $ 0.0146\pm 0.0013$  &   $ -20.4184\pm 0.0164$ & $ 0.7086\pm 0.0011$ & $ 0.0134\pm 0.0013$  \\
20130201  & $-20.4845\pm 0.0120$  &  $ 0.7096\pm 0.0011$  &  $ 0.0129\pm 0.0013$  &   $ -20.4610\pm 0.0147$ & $ 0.7100\pm 0.0011$ & $ 0.0115\pm 0.0013$  \\
20140127  & $-20.4571\pm 0.0188$  &  $ 0.7103\pm 0.0011$  &  $ 0.0127\pm 0.0013$  &   $ -20.4738\pm 0.0174$ & $ 0.7105\pm 0.0012$ & $ 0.0138\pm 0.0012$  \\
20150122  & $-20.4848\pm 0.0104$  &  $ 0.7142\pm 0.0011$  &  $ 0.0110\pm 0.0014$  &   $ -20.4662\pm 0.0184$ & $ 0.7125\pm 0.0012$ & $ 0.0108\pm 0.0012$  \\
20160117  & $-20.5227\pm 0.0168$  &  $ 0.7140\pm 0.0012$  &  $ 0.0145\pm 0.0014$  &   $ -20.5188\pm 0.0202$ & $ 0.7147\pm 0.0011$ & $ 0.0132\pm 0.0011$  \\
20170111  & $-20.6034\pm 0.0173$  &  $ 0.7111\pm 0.0010$  &  $ 0.0153\pm 0.0012$  &   $ -20.6338\pm 0.0191$ & $ 0.7122\pm 0.0012$ & $ 0.0157\pm 0.0012$  \\
20180106  & $-20.6948\pm 0.0115$  &  $ 0.7126\pm 0.0012$  &  $ 0.0133\pm 0.0014$  &   $ -20.6972\pm 0.0110$ & $ 0.7112\pm 0.0011$ & $ 0.0138\pm 0.0011$  \\
20190101  & $-20.6705\pm 0.0192$  &  $ 0.7100\pm 0.0012$  &  $ 0.0112\pm 0.0014$  &   $ -20.6808\pm 0.0198$ & $ 0.7111\pm 0.0010$ & $ 0.0097\pm 0.0011$  \\
20191227  & $-20.6607\pm 0.0119$  &  $ 0.7082\pm 0.0012$  &  $ 0.0143\pm 0.0014$  &   $ -20.6531\pm 0.0120$ & $ 0.7071\pm 0.0012$ & $ 0.0140\pm 0.0012$  \\
20201221  &                      &                      &                   &         $ -20.5720\pm 0.0194$ & $ 0.7107\pm 0.0012$ & $ 0.0083\pm 0.0013$  \\
\\
\toprule 
\end{tabular}
\begin{tabular}{l|ccc |ccc}  
\toprule  
\hline  
Start Date & $\delta\Omega/2\pi$    &            $r_d$     &            $w_d$      &  $\delta\Omega/2\pi$    &            $r_d$     &            $w_d$      \\  
           &   (nHz)               &           (R$_\odot$) &       (R$_\odot$)     &  (nHz)                  & (R$_\odot$)          &       (R$_\odot$)     \\  
\hline  
&\multicolumn{3}{c}{GONG}& \multicolumn{3}{c}{MDI}\\ 
19960501  &   $ -19.9262\pm  0.0107$  &   $ 0.7137\pm  0.0008$  &   $ 0.0076\pm  0.0011$ &     $-19.9428\pm  0.0110$  &    $ 0.7127\pm  0.0008$   & $    0.0092\pm  0.0011$     \\ 
19971128  &   $ -19.7035\pm  0.0115$  &   $ 0.7110\pm  0.0009$  &   $ 0.0086\pm  0.0010$ &     $-19.6422\pm  0.0118$  &    $ 0.7109\pm  0.0009$   & $    0.0094\pm  0.0012$     \\ 
19990627  &   $ -19.4843\pm  0.0171$  &   $ 0.7139\pm  0.0010$  &   $ 0.0078\pm  0.0010$ &     $-19.4708\pm  0.0118$  &    $ 0.7143\pm  0.0010$   & $    0.0116\pm  0.0011$     \\ 
20010123  &   $ -19.4542\pm  0.0153$  &   $ 0.7123\pm  0.0008$  &   $ 0.0143\pm  0.0010$ &     $-19.4566\pm  0.0125$  &    $ 0.7123\pm  0.0009$   & $    0.0142\pm  0.0013$     \\ 
20020822  &   $ -19.5802\pm  0.0126$  &   $ 0.7103\pm  0.0008$  &   $ 0.0166\pm  0.0011$ &     $-19.6231\pm  0.0112$  &    $ 0.7111\pm  0.0008$   & $    0.0158\pm  0.0013$     \\ 
20040320  &   $ -19.8293\pm  0.0147$  &   $ 0.7116\pm  0.0009$  &   $ 0.0176\pm  0.0012$ &     $-19.8706\pm  0.0119$  &    $ 0.7130\pm  0.0011$   & $    0.0185\pm  0.0011$     \\ 
20051017  &   $ -20.1392\pm  0.0127$  &   $ 0.7142\pm  0.0010$  &   $ 0.0143\pm  0.0011$ &     $-20.1435\pm  0.0106$  &    $ 0.7134\pm  0.0009$   & $    0.0153\pm  0.0012$     \\ 
20070516  &   $ -20.3578\pm  0.0118$  &   $ 0.7126\pm  0.0008$  &   $ 0.0128\pm  0.0009$ &     $-20.3540\pm  0.0114$  &    $ 0.7117\pm  0.0009$   & $    0.0109\pm  0.0012$     \\ 
20081212  &   $ -20.4374\pm  0.0100$  &   $ 0.7146\pm  0.0008$  &   $ 0.0115\pm  0.0011$ &     \multicolumn{3}{c}{HMI}\\   
20100711  &   $ -20.4270\pm  0.0104$  &   $ 0.7111\pm  0.0008$  &   $ 0.0143\pm  0.0010$ &     $-20.3993\pm  0.0111$  &    $ 0.7103\pm  0.0008$   & $   0.0135 \pm 0.0010 $    \\ 
20120207  &   $ -20.4603\pm  0.0134$  &   $ 0.7099\pm  0.0009$  &   $ 0.0158\pm  0.0011$ &     $-20.4564\pm  0.0120$  &    $ 0.7113\pm  0.0009$   & $   0.0146 \pm 0.0010 $    \\ 
20130905  &   $ -20.4780\pm  0.0120$  &   $ 0.7101\pm  0.0009$  &   $ 0.0134\pm  0.0011$ &     $-20.4618\pm  0.0136$  &    $ 0.7114\pm  0.0010$   & $   0.0118 \pm 0.0011 $    \\ 
20150404  &   $ -20.5253\pm  0.0132$  &   $ 0.7137\pm  0.0009$  &   $ 0.0146\pm  0.0012$ &     $-20.4947\pm  0.0104$  &    $ 0.7135\pm  0.0008$   & $   0.0127 \pm 0.0009 $    \\ 
20161031  &   $ -20.6640\pm  0.0136$  &   $ 0.7124\pm  0.0009$  &   $ 0.0164\pm  0.0011$ &     $-20.6463\pm  0.0126$  &    $ 0.7112\pm  0.0009$   & $   0.0157 \pm 0.0010 $    \\ 
20180530  &   $ -20.6623\pm  0.0116$  &   $ 0.7097\pm  0.0008$  &   $ 0.0119\pm  0.0010$ &     $-20.6622\pm  0.0144$  &    $ 0.7110\pm  0.0008$   & $   0.0103 \pm 0.0011 $    \\ 
\\  
\toprule  
\end{tabular}
\begin{tabular}{l|ccc |ccc}   
\toprule   
\hline   
Start Date & $\delta\Omega/2\pi$    &            $r_d$     &            $w_d$      &  $\delta\Omega/2\pi$    &            $r_d$     &            $w_d$      \\   
           &   (nHz)               &           (R$_\odot$) &       (R$_\odot$)     &  (nHz)                  & (R$_\odot$)          &       (R$_\odot$)     \\   
\hline   
&\multicolumn{3}{c}{GONG}& \multicolumn{3}{c}{MDI}\\  
19960501   &  $-19.7033\pm 0.0157$  &   $ 0.7134\pm 0.0005$  &   $ 0.0081\pm 0.0007$  &            $ -19.6745\pm 0.0104$  &  $  0.7132\pm 0.0006$  &   $   0.0106\pm 0.0008$  \\ 
19990627   &  $-19.5416\pm 0.0163$  &   $ 0.7121\pm 0.0006$  &   $ 0.0129\pm 0.0007$  &            $ -19.5264\pm 0.0117$  &  $  0.7129\pm 0.0005$  &   $   0.0138\pm 0.0007$  \\ 
20020822   &  $-19.8706\pm 0.0156$  &   $ 0.7119\pm 0.0006$  &   $ 0.0161\pm 0.0008$  &            $ -19.8758\pm 0.0124$  &  $  0.7124\pm 0.0007$  &   $   0.0166\pm 0.0008$  \\ 
20051017   &  $-20.2758\pm 0.0131$  &   $ 0.7143\pm 0.0004$  &   $ 0.0131\pm 0.0006$  &\\ 
20081212   &  $-20.4341\pm 0.0132$  &   $ 0.7120\pm 0.0006$  &   $ 0.0140\pm 0.0009$  &\multicolumn{3}{c}{HMI}\\ 
20100711   &  $-20.4431\pm 0.0116$  &   $ 0.7109\pm 0.0003$  &   $ 0.0124\pm 0.0008$  &            $ -20.4326\pm 0.0144$  &  $   0.711\pm  0.000$6 &   $   0.0120\pm 0.0008$  \\ 
20120207   &  $-20.4788\pm 0.0159$  &   $ 0.7127\pm 0.0006$  &   $ 0.0131\pm 0.0007$  &            $ -20.4788\pm 0.0108$  &  $   0.712\pm  0.000$4 &   $   0.0135\pm 0.0007$  \\ 
20150404   &  $-20.5943\pm 0.0116$  &   $ 0.7118\pm 0.0005$  &   $ 0.0121\pm 0.0008$  &            $ -20.5774\pm 0.0127$  &  $   0.711\pm  0.000$5 &   $   0.0122\pm 0.0008$  \\ 
\toprule   
\end{tabular}
